Reducing Discretization Errors in Lattice QCD Spectroscopy

The improved Wilson quark action - the clover action - is constructed to have smaller discretization errors than the normal Wilson quark action. We test this in a quenched spectroscopy computation on 6 lattice ensembles with spacings from 0.15 to 0.43 fm. To ensure that the dominant scaling violations come from the fermions we use an $O(a^2)$ improved 6-link $SU(3)$ pure gauge action. We find evidence that fermionic scaling violations are consistent with $O(a^2)$ for clover fermions and $O(a)$ with a nonnegligible $O(a^2)$ term for standard Wilson fermions. This latter mixed ansatz makes a reliable continuum extrapolation problematic for Wilson fermions. For clover fermions, on the other hand, we obtain accurate predictions for hadron masses in quenched continuum QCD. We find that the slopes of the scaling violations are roughly 200 MeV for both Wilson and clover fermions.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.98 setgray
  (DRAFT) show grestore}def end
